Two bijections on Tamari intervals

We use a recently introduced combinatorial object, the interval-poset, to describe two bijections on intervals of the Tamari lattice. Both bijections give a combinatorial proof of some previously known results. The first one is an inner bijection between Tamari intervals that exchanges the initial rise and lower contacts statistics. Those were introduced by Bousquet-M\'elou, Fusy, and Pr\'eville-Ratelle who proved they were symmetrically distributed but had no combinatorial explanation. The second bijection sends a Tamari interval to a closed flow of an ordered forest. These combinatorial objects were studied by Chapoton in the context of the Pre-Lie operad and the connection with the Tamari order was still unclear.

==> figures/dyck-tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

%\tikzstyle{Red} = [color = red]
%\tikzstyle{Blue} = [color = blue]


% Chemins de Dyck
%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{StrongPath} =  [line width=2.5]
%\tikzstyle{DPoint} = [fill, radius=0.1]

% Arbres
%\tikzstyle{Point} = [fill, radius=0.08]


\begin{tabular}{ccccc}
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\draw[Point, Red] (N0001) circle;
\draw[Red] (N000.center) -- (N0001.center);
\draw[Point, Red] (N000) circle;
\draw[Red] (N00.center) -- (N000.center);
\draw[Point, Red] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw (N0.center) -- (N01.center);
\node (N010) at (2.250, -1.000){};
\draw[Point, Blue] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point, Blue] (N011) circle;
\draw[Blue] (N01.center) -- (N010.center);
\draw[Blue] (N01.center) -- (N011.center);
\draw[Point, Blue] (N01) circle;
\end{tikzpicture}
}
&
\hspace{0.5cm}
&
%$\xrightarrow{\hspace*{2cm}}$
\scalebox{3}{$\longleftrightarrow$}
&
\hspace{0.5cm}
&
\scalebox{0.4}{
\begin{tikzpicture}
\draw[Path,Red] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path,Red] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path,Red] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path,Red] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path,Red] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path,Red] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint,Red] (0.000, 0.000) circle;
\draw[DPoint,Red] (1.000, 1.000) circle;
\draw[DPoint,Red] (2.000, 2.000) circle;
\draw[DPoint,Red] (3.000, 1.000) circle;
\draw[DPoint,Red] (4.000, 0.000) circle;
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[StrongPath] (6.000, 0.000) -- (7.000, 1.000);
\draw[DPoint] (6.000, 0.000) circle;
\draw[Path,Blue] (7.000, 1.000) -- (8.000, 2.000);
\draw[DPoint] (7.000, 1.000) circle;
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path,Blue] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 1.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[StrongPath] (13.000, 1.000) -- (14.000, 0.000);
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}


==> figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/exemple_forests.tex <==
% Auteur : Gregory Chatel / Viviane Pons
% Creation : 07/05/2013

\begin{tabular}{|c|c|c|}
  \hline	
  Tree $T$ & $\inc(T)$ & $\dec(T)$ \\
  \hline
  \scalebox{0.6}{
    \begin{tikzpicture}
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-3){2};
      \node(N3) at (-1,-2){3};
      \node(N4) at (-0.5,-3){4};
      \node(N5) at (0,0){5};
      \node(N6) at (1,-2){6};
      \node(N7) at (2,-1){7};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-2){9};
      \node(N10) at (3.5,-3){10};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N3) -- (N1);
      \draw (N6) -- (N7);
      \draw (N9) -- (N7);
      \draw (N2) -- (N3);
      \draw (N4) -- (N3);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T1) at (0,0) {1};
    \node(T2) at (0,-1) {2};
    \node(T3) at (1,-1) {3};
    \node(T4) at (1,-2) {4};
    \node(T5) at (2,0) {5};
    \node(T6) at (3,0) {6};
    \node(T7) at (4,0) {7};
    \node(T8) at (3,-1) {8};
    \node(T9) at (4,-1) {9};
    \node(T10) at (4,-2) {10};
    \draw[color=blue] (T1) -- (T5);
    \draw[color=blue] (T2) -- (T3);
    \draw[color=blue] (T3) -- (T5);
    \draw[color=blue] (T4) -- (T5);
    \draw[color=blue] (T6) -- (T7);
    \draw[color=blue] (T8) -- (T9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T2) at (0,-1) {2};
    \node(T4) at (1,-2) {4};
    \node(T3) at (1,-1) {3};
    \node(T1) at (1,0) {1};
    \node(T6) at (2,-1) {6};
    \node(T8) at (2,-2) {8};
    \node(T5) at (3,0) {5};
    \node(T7) at (3,-1) {7};
    \node(T9) at (3,-2) {9};
    \node(T10) at (3,-3) {10};
    \draw[color=red] (T2) -- (T1);
    \draw[color=red] (T3) -- (T1);
    \draw[color=red] (T4) -- (T3);
    \draw[color=red] (T6) -- (T5);
    \draw[color=red] (T7) -- (T5);
    \draw[color=red] (T8) -- (T7);
    \draw[color=red] (T9) -- (T7);
    \draw[color=red] (T10) -- (T9);
    \end{tikzpicture}
  }
  
  \\
  \hline
  
\end{tabular}


==> figures/flow_bijection.tex <==

\def \fscale{0.8}
\tikzstyle{selected} = [color = red, line width =1.5]

\begin{tabular}{|c|c|c|}
\hline
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {-1};
\node[circle,draw](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {-1};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {1};
\draw[->](T11) -- node[right]{\small{1}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}
}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {-1};
\node[circle,draw](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw,selected](T1) at (3.5, 0) {-1};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw,selected](T11) at (4.0, -1.5) {1};
\draw[->](T11) -- node[right]{\small{1}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw,selected](T010) at (2.0, -3.0) {-1};
\node[circle,draw,selected](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}} \\
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[StrongPath, color=blue] (T0) -- (T1);
\draw[StrongPath,color=blue] (T01) -- (T1);
\draw[StrongPath,color=blue] (T010) -- (T1);
\draw[StrongPath,color=blue] (T0100) -- (T1);
\draw[StrongPath,color=blue] (T00) -- (T01);
\draw[StrongPath,color=blue] (T001) -- (T01);
\draw[StrongPath,color=blue] (T0010) -- (T01);
\draw[StrongPath,color=blue] (T000) -- (T001);
\draw[StrongPath,color=blue] (T10) -- (T11);
\textcolor{gray}{
\draw (T00) -- (T0);
\draw (T01) -- (T0);
\draw (T000) -- (T00);
\draw (T001) -- (T00);
\draw (T0010) -- (T001);
\draw (T010) -- (T01);
\draw (T0100) -- (T010);
\draw (T10) -- (T1);
\draw (T11) -- (T1);
}
\end{tikzpicture}
}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red,StrongPath] (T11) -- (T1);
\draw[color=red,StrongPath] (T10) -- (T1);
\end{tikzpicture}}
 & 
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red,StrongPath] (T0100) -- (T010);
\end{tikzpicture}}
\\ \hline
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw,selected](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw,selected](T0100) at (2.0, -4.5) {1};
\draw[->](T0100) -- node[right]{\small{1}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw,selected](T00) at (0.5, -1.5) {-1};
\node[circle,draw,selected](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {0};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw](T0100) at (2.0, -4.5) {0};
\draw[->](T0100) -- node[right]{\small{0}} (T010);
\draw[->](T010) -- node[right]{\small{0}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw,selected](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {0};
\node[circle,draw](T000) at (0.0, -3.0) {0};
\draw[->](T000) -- node[right]{\small{0}} (T00);
\node[circle,draw,selected](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {0};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw](T0100) at (2.0, -4.5) {0};
\draw[->](T0100) -- node[right]{\small{0}} (T010);
\draw[->](T010) -- node[right]{\small{0}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}} \\ 
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red,StrongPath] (T010) -- (T01);
\draw[color=red,StrongPath] (T0100) edge[bend right] (T01);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red] (T010) -- (T01);
\draw[color=red,StrongPath] (T000) -- (T00);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red] (T010) -- (T01);
\draw[color=red] (T000) -- (T00);
\draw[color=red,StrongPath] (T00) -- (T0);
\draw[color=red,StrongPath] (T001) -- (T0);
\end{tikzpicture}}
\\
\hline
\end{tabular}


==> figures/flow_example.tex <==

\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {3};
\draw[->](T0010) -- node[right]{\small{3}} (T001);
\draw[->](T001) -- node[right]{\small{4}} (T00);
\draw[->](T00) -- node[right]{\small{4}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {-1};
\node[circle,draw](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{3} (Q0);
\node[circle,draw](T1) at (3.5, 0) {-1};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {2};
\draw[->](T11) -- node[right]{\small{2}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{1} (Q1);
\end{tikzpicture}


==> figures/forest_flow_list.tex <==

\def \wlev{2}
\def \hlev{2.8}
\def \sscale{0.6}
\def \fpath{figures/trees/}

\begin{tabular}{cc}
\scalebox{0.7}{
\begin{tabular}{|c|c|}
\hline
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {0};
\node[circle,draw](T00) at (0.0, -1.5) {0};
\draw[->](T00) -- node[right]{\small{0}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {0};
\node[circle,draw](T20) at (2.0, -1.5) {0};
\draw[->](T20) -- node[right]{\small{0}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {0};
\draw[->](T21) -- node[right]{\small{0}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} &
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {-1};
\node[circle,draw](T00) at (0.0, -1.5) {1};
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {0};
\node[circle,draw](T20) at (2.0, -1.5) {0};
\draw[->](T20) -- node[right]{\small{0}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {0};
\draw[->](T21) -- node[right]{\small{0}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} \\ \hline
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {0};
\node[circle,draw](T00) at (0.0, -1.5) {0};
\draw[->](T00) -- node[right]{\small{0}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {-1};
\node[circle,draw](T20) at (2.0, -1.5) {1};
\draw[->](T20) -- node[right]{\small{1}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {0};
\draw[->](T21) -- node[right]{\small{0}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} &
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {-1};
\node[circle,draw](T00) at (0.0, -1.5) {1};
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {-1};
\node[circle,draw](T20) at (2.0, -1.5) {1};
\draw[->](T20) -- node[right]{\small{1}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {0};
\draw[->](T21) -- node[right]{\small{0}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} \\ \hline
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {0};
\node[circle,draw](T00) at (0.0, -1.5) {0};
\draw[->](T00) -- node[right]{\small{0}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {-1};
\node[circle,draw](T20) at (2.0, -1.5) {0};
\draw[->](T20) -- node[right]{\small{0}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {1};
\draw[->](T21) -- node[right]{\small{1}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} &
\begin{tikzpicture}
\node[circle,draw](T0) at (0.0, 0) {-1};
\node[circle,draw](T00) at (0.0, -1.5) {1};
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node(Q0) at (0.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (1.0, 0) {0};
\node(Q1) at (1.0,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\node[circle,draw](T2) at (2.5, 0) {-1};
\node[circle,draw](T20) at (2.0, -1.5) {0};
\draw[->](T20) -- node[right]{\small{0}} (T2);
\node[circle,draw](T21) at (3.0, -1.5) {1};
\draw[->](T21) -- node[right]{\small{1}} (T2);
\node(Q2) at (2.5,1) {};
\draw[->] (T2) -- node[right]{0} (Q2);
\end{tikzpicture} \\ \hline
\end{tabular}}
&
\scalebox{0.6}{
\begin{tikzpicture}[baseline=-3.5cm]

\node(T1) at (0,0){
\scalebox{\sscale}{
	\input{\fpath T6-ex1}
}
};

\node(T2) at (-1 * \wlev, -1 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex2}
}
};

\node(T3) at (1 * \wlev, -1 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex3}
}
};

\node(T4) at (-1 * \wlev,-2 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex4}
}
};

\node(T5) at (1 * \wlev, -2 * \hlev){
\scalebox{\sscale}{
	\input{\fpath T6-ex5}
}
};

\node(T6) at (0, -3 * \hlev) {
\scalebox{\sscale}{
	\input{\fpath T6-ex6}
}
};

\draw(T1) -- (T2);
\draw(T1) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T6);
\draw(T5) -- (T6); 
\end{tikzpicture}}
\\ 
Closed flows of~~~
\scalebox{0.4}{
\begin{tikzpicture}
\node(T0) at (0,0){};
\node(T00) at (0,-1){};
\node(T1) at (1,0){};
\node (T2) at (2.5,0){};
\node(T20) at (2,-1){};
\node(T21) at (3,-1){};
\draw[Point] (T0) circle;
\draw[Point] (T00) circle;
\draw[Point] (T1) circle;
\draw[Point] (T2) circle;
\draw[Point] (T20) circle;
\draw[Point] (T21) circle;
\draw (T00.center) -- (T0.center);
\draw (T20.center) -- (T2.center);
\draw (T21.center) -- (T2.center);
\end{tikzpicture}}

&

Binary trees smaller than or equal to ~~~
\scalebox{0.3}{
	\input{\fpath T6-ex6}
}


\end{tabular}

==> figures/initial-rise-left-product.tex <==
\begin{tabular}{ccccc}
\scalebox{0.8}{
\begin{tikzpicture}\node(T2) at (0,-1) {2};\node(T1) at (0,0) {1};\node(T3) at (1,0) {3};\node(T4) at (1,-2) {4};\draw[color=blue] (T1) -- (T3);\draw[color=blue] (T2) -- (T3);\draw[color=red] (T2) -- (T1);\draw[color=red] (T4) -- (T3);
\end{tikzpicture}}
&
\hspace{0.8cm}
&
\scalebox{0.8}{
\begin{tikzpicture}\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (1,-1) {3};\draw[color=blue] (T1) -- (T2);\draw[color=red] (T3) -- (T2);
\end{tikzpicture}}
&
\hspace{0.8cm}
&
\scalebox{0.8}{
\begin{tikzpicture}\node(T3) at (0,-2) {3};\node(T5) at (1,-3) {5};\node(T4) at (1,-2) {4};\node(T2) at (1,-1) {2};\node(T1) at (1,0) {1};\node(T6) at (2,0) {6};\node(T7) at (2,-4) {7};\draw[color=blue] (T1) -- (T6);\draw[color=blue] (T2) -- (T6);\draw[color=red] (T2) -- (T1);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T2);\draw[color=blue] (T4) -- (T6);\draw[color=red] (T4) -- (T2);\draw[color=blue] (T5) -- (T6);\draw[color=red] (T5) -- (T4);\draw[color=red] (T7) -- (T6);
\end{tikzpicture}} \\
$I_1$ & 
\hspace{0.8cm} &
$I_2'$ & 
\hspace{0.8cm} &
$I$
\end{tabular}


==> figures/insertion.tex <==

\begin{tabular}{ccc}
\scalebox{0.6}{
\begin{tikzpicture}\node(T2) at (0,-1) {2};\node(T4) at (1,-3) {4};\node(T3) at (1,-2) {3};\node(T1) at (2,0) {1};\node(T5) at (2,-1) {5};\node(T6) at (2,-4) {6};\draw[color=blue] (T2) -- (T5);\draw[color=red] (T2) -- (T1);\draw[color=blue] (T3) -- (T5);\draw[color=red] (T3) -- (T1);\draw[color=blue] (T4) -- (T5);\draw[color=red] (T4) -- (T3);\draw[color=red] (T5) -- (T1);\draw[color=red] (T6) -- (T5);
\end{tikzpicture}}
&
\scalebox{0.6}{
\begin{tikzpicture}\node(T2) at (0,-1) {2};\node(T3) at (1,-2) {3};\node(T5) at (2,-3) {5};\node(T4) at (2,-2) {4};\node(T1) at (2,0) {1};\node(T6) at (3,-1) {6};\node(T7) at (3,-4) {7};\draw[color=blue] (T2) -- (T6);\draw[color=blue] (T3) -- (T4);\draw[color=blue] (T4) -- (T6);\draw[color=blue] (T5) -- (T6);
\end{tikzpicture}}
&
\scalebox{0.6}{
\begin{tikzpicture}\node(T2) at (0,-1) {2};\node(T3) at (1,-2) {3};\node(T5) at (2,-3) {5};\node(T4) at (2,-2) {4};\node(T1) at (2,0) {1};\node(T6) at (3,-1) {6};\node(T7) at (3,-4) {7};\draw[color=blue] (T2) -- (T6);\draw[color=red] (T2) -- (T1);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T1);\draw[color=blue] (T4) -- (T6);\draw[color=red] (T4) -- (T1);\draw[color=blue] (T5) -- (T6);\draw[color=red] (T5) -- (T4);\draw[color=red] (T7) -- (T6);
\end{tikzpicture}} \\
$\Iir(I_2) = 4$ &
\parbox{4.5cm}{We do the insertion for $r=2$, so the inserted vertex is 3.} &
\parbox{4.5cm}{We replace the decreasing relations so that every former vertex of $I_2$ has the same number of children.}
\end{tabular}

==> figures/interval-poset-construction.tex <==


\begin{tabular}{|c|c|c|}
\hline
$T_1 \rightarrow \dec(T_1)$ & $T_2 \rightarrow \dec(T_2)$ & $[T_1, T_2]$ \\
\hline
\begin{tabular}{c}
\scalebox{0.6}{
\begin{tikzpicture}

	\node(N1) at (0,-2){1};
	\node(N2) at (0.5,-1){2};
	\node(N4) at (1.5,-2){4};
	\node(N3) at (1,-3){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    \draw (N2) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  } \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T3) at (0,-1) {3};
  \node(T4) at (1,-1) {4};
  \node(T2) at (1,0) {2};
  \node(T6) at (2,-1) {6};
  \node(T7) at (3,-1) {7};
  \node(T9) at (4,-2) {9};
  \node(T8) at (4,-1) {8};
  \node(T5) at (5,0) {5};
  \node(T10) at (5,-2) {10};
  \draw[color=red] (T3) -- (T2);
  \draw[color=red] (T4) -- (T2);
  \draw[color=red] (T6) -- (T5);
  \draw[color=red] (T7) -- (T5);
  \draw[color=red] (T8) -- (T5);
  \draw[color=red] (T9) -- (T8);
  \draw[color=red] (T10) -- (T5);
  \end{tikzpicture}

  }
\end{tabular}
  &
  \begin{tabular}{c}
  \scalebox{0.6}{
\begin{tikzpicture}
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}} \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T2) at (1,0) {2};
  \node(T3) at (1,-1) {3};
  \node(T4) at (2,-1) {4};
  \node(T5) at (3,0) {5};
  \node(T6) at (4,0) {6};
  \node(T7) at (5,0) {7};
  \node(T8) at (4,-1) {8};
  \node(T9) at (4,-2) {9};
  \node(T10) at (5,-1) {10};
  \draw[color=blue] (T2) -- (T5);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=blue] (T4) -- (T5);
  \draw[color=blue] (T6) -- (T7);
  \draw[color=blue] (T8) -- (T10);
  \draw[color=blue] (T9) -- (T10);
  \end{tikzpicture}}
  \end{tabular}
   & 
   \scalebox{0.6}{
   \begin{tikzpicture}[baseline=-2.5cm]
   \node(T1) at (0,0) {1};
   \node(T3) at (0,-2) {3};
   \node(T4) at (1,-2) {4};
   \node(T2) at (1,-1) {2};
   \node(T6) at (2,-3) {6};
   \node(T7) at (3,-3) {7};
   \node(T9) at (4,-4) {9};
   \node(T8) at (4,-3) {8};
   \node(T5) at (5,-1) {5};
   \node(T10) at (5,-3) {10};
   \draw[color=blue] (T2) -- (T5);
   \draw[color=blue] (T3) -- (T4);
   \draw[color=red] (T3) -- (T2);
   \draw[color=blue] (T4) -- (T5);
   \draw[color=red] (T4) -- (T2);
   \draw[color=blue] (T6) -- (T7);
   \draw[color=red] (T6) -- (T5);
   \draw[color=red] (T7) -- (T5);
   \draw[color=blue] (T8) -- (T10);
   \draw[color=red] (T8) -- (T5);
   \draw[color=blue] (T9) -- (T10);
   \draw[color=red] (T9) -- (T8);
   \draw[color=red] (T10) -- (T5);
   \end{tikzpicture}
   }
  \\ \hline
\end{tabular}

==> figures/interval-posets/I4-ex1.tex <==
% Modifications gchatel 30/10/2013

% 1 -- 2 -- 3
%           |    
%           4    


\begin{tikzpicture}
  \node(T1) at (-1,-1) {1};
  \node(T2) at (0,-1) {2};
  \node(T3) at (1,-1) {3};
  \node(T4) at (1,-2) {4};
  \draw[color=blue] (T2) -- (T3);
  \draw[color=red] (T4) -- (T3);
\end{tikzpicture}

% \begin{tikzpicture}\node(T1) at (0,0) {1};\node(T2) at (0,-1) {2};\node(T3) at (1,-1) {3};\node(T4) at (1,-2) {4};\draw[color=blue] (T2) -- (T3);\draw[color=red] (T4) -- (T3);\end{tikzpicture}


==> figures/interval-posets/I8-ex1.tex <==

% 1 -- 2 -- 4
%      |
%      3 -- 
%       
%           5
%         
%           6 -- 7
%                |
%                8


\begin{tikzpicture}\node(T1) at (0,0) {1};\node(T3) at (1,-1) {3};\node(T2) at (1,0) {2};\node(T4) at (2,0) {4};\node(T5) at (2,-2) {5};\node(T6) at (2,-3) {6};\node(T7) at (3,-3) {7};\node(T8) at (3,-4) {8};\draw[color=blue] (T1) -- (T2);\draw[color=blue] (T2) -- (T4);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T2);\draw[color=blue] (T6) -- (T7);\draw[color=red] (T8) -- (T7);\end{tikzpicture}





==> figures/interval-posets/I8-ex2.tex <==

% 1 -- 2 -- 4
%      |    |
%      3 -- |
%           |
%           5
%         
%           6 -- 7
%                |
%                8


\begin{tikzpicture}\node(T1) at (0,0) {1};\node(T3) at (1,-1) {3};\node(T2) at (1,0) {2};\node(T5) at (2,-2) {5};\node(T4) at (2,0) {4};\node(T6) at (2,-3) {6};\node(T7) at (3,-3) {7};\node(T8) at (3,-4) {8};\draw[color=blue] (T1) -- (T2);\draw[color=blue] (T2) -- (T4);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T2);\draw[color=red] (T5) -- (T4);\draw[color=blue] (T6) -- (T7);\draw[color=red] (T8) -- (T7);\end{tikzpicture}





==> figures/interval-posets/I8-ex3.tex <==

% 1 -- 2 ------- 4
%      |    |    |
%      3 -- |    |
%           |    |
%           5    6 -- 7
%                     |
%                     8


\begin{tikzpicture}\node(T1) at (0,0) {1};\node(T3) at (1,-1) {3};\node(T2) at (1,0) {2};\node(T5) at (2,-2) {5};\node(T6) at (3,-2) {6};\node(T4) at (3,0) {4};\node(T7) at (4,-2) {7};\node(T8) at (4,-3) {8};\draw[color=blue] (T1) -- (T2);\draw[color=blue] (T2) -- (T4);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T2);\draw[color=red] (T5) -- (T4);\draw[color=blue] (T6) -- (T7);\draw[color=red] (T6) -- (T4);\draw[color=red] (T8) -- (T7);\end{tikzpicture}






==> figures/interval-posets/I8-ex4.tex <==

% 1 -- 2 ------------ 4
%      |    |    |    |
%      3 -- |    |    |
%           |    |    |
%           5    6 -- 7
%                     |
%                     8


\begin{tikzpicture}\node(T1) at (0,0) {1};\node(T3) at (1,-1) {3};\node(T2) at (1,0) {2};\node(T5) at (2,-2) {5};\node(T6) at (3,-2) {6};\node(T4) at (4,0) {4};\node(T7) at (4,-2) {7};\node(T8) at (4,-3) {8};\draw[color=blue] (T1) -- (T2);\draw[color=blue] (T2) -- (T4);\draw[color=blue] (T3) -- (T4);\draw[color=red] (T3) -- (T2);\draw[color=red] (T5) -- (T4);\draw[color=blue] (T6) -- (T7);\draw[color=red] (T6) -- (T4);\draw[color=red] (T7) -- (T4);\draw[color=red] (T8) -- (T7);\end{tikzpicture}







==> figures/interval-posets/big-ex--1.tex <==
%% \begin{tikzpicture}
%%   \node(T1) at (0,0) {1};
%%   \node(T3) at (1,-1) {3};
%%   \node(T2) at (1,0) {2};
%%   \node(T4) at (2,0) {4};
%%   \node(T5) at (2,-2) {5};
%%   \node(T6) at (2,-3) {6};
%%   \draw[color=blue] (T1) -- (T2);
%%   \draw[color=blue] (T2) -- (T4);
%%   \draw[color=blue] (T3) -- (T4);
%%   \draw[color=red] (T3) -- (T2);
%%   \draw[color=red] (T5) -- (T4);
%%   \draw[color=red] (T6) -- (T5);
%% \end{tikzpicture}

\begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T3) at (1,-1) {3};
  \node(T2) at (1,0) {2};
  \node(T5) at (2,-2) {5};
  \node(T4) at (2,0) {4};
  \node(T6) at (3,-2) {6};
  
  \draw[color=blue] (T1) -- (T2);
  \draw[color=blue] (T2) -- (T4);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=red] (T3) -- (T2);
  \draw[color=blue] (T5) -- (T6);
  \draw[color=red] (T5) -- (T4);
\end{tikzpicture}


==> figures/interval-posets/big-ex--12.tex <==
\begin{tikzpicture}
  \node(T3) at (0,-2) {3};
  \node(T4) at (1,-2) {4};
  \node(T5) at (2,-2) {5};
  \node(T2) at (2,-1) {2};
  \node(T1) at (3,0) {1};
  \node(T6) at (3,-1) {6};

  \draw[color=blue] (T2) -- (T6);
  \draw[color=red] (T2) -- (T1);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=red] (T3) -- (T2);
  \draw[color=blue] (T4) -- (T5);
  \draw[color=red] (T4) -- (T2);
  \draw[color=blue] (T5) -- (T6);
  \draw[color=red] (T5) -- (T2);
  \draw[color=red] (T6) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/big-ex-7.tex <==
\begin{equation}
  \begin{array}{ccc}
    I = %LC(I_{1}, I_{2}, r) = 
    LC \left(
    \scalebox{0.7}{
    \begin{tikzpicture}\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (1,-1) {3};\draw[color=blue] (T1) -- (T2);\draw[color=red] (T3) -- (T2);\end{tikzpicture}
    }
    ,
    \scalebox{0.7}{
    \begin{tikzpicture}\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[color=blue] (T1) -- (T2);\end{tikzpicture}
    }
    , 1\right)

    \hspace{2cm}

    &
    \Rightarrow
    &

    \beta(I) = 
%    IR (\beta(I_{1}), \beta(I_{2}), r) =
    IR
    \left(
    \scalebox{0.7}{
    \begin{tikzpicture}\node(T2) at (0,-1) {2};\node(T1) at (1,0) {1};\node(T3) at (1,-1) {3};\draw[color=blue] (T2) -- (T3);\draw[color=red] (T2) -- (T1);\draw[color=red] (T3) -- (T1);\end{tikzpicture}
    }
    ,
    \scalebox{0.7}{
    \begin{tikzpicture}\node(T1) at (0,0) {1};\node(T2) at (0,-1) {2};\draw[color=red] (T2) -- (T1);\end{tikzpicture}
    }
    , 
    1\right)
    =
    \scalebox{0.6}{
    \begin{tikzpicture}\node(T4) at (0,-3) {4};\node(T3) at (0,-2) {3};\node(T5) at (1,-3) {5};\node(T2) at (1,-1) {2};\node(T1) at (2,0) {1};\node(T6) at (2,-1) {6};\draw[color=blue] (T2) -- (T6);\draw[color=red] (T2) -- (T1);\draw[color=blue] (T3) -- (T6);\draw[color=red] (T3) -- (T2);\draw[color=blue] (T4) -- (T5);\draw[color=red] (T4) -- (T3);\draw[color=blue] (T5) -- (T6);\draw[color=red] (T5) -- (T2);\draw[color=red] (T6) -- (T1);\end{tikzpicture}
    }


%% \left(\begin{tikzpicture}\node(T1) at (0,0) {1};\end{tikzpicture}, \begin{tikzpicture}\node(T1) at (0,0) {1};\end{tikzpicture}, 1\right)
%%     = \scalebox{0.5}{\input{figures/interval-posets/big-ex--5}}
  \end{array}
\end{equation}


==> figures/rotation_dyck.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[StrongPath,Red] (4.000, 2.000) -- (5.000, 1.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);

\draw[Path,Blue] (7.000, 3.000) -- (8.000, 2.000);
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 1.000);
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[DPoint,Blue] (11.000, 1.000) circle;
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 0.000);
\draw[Path] (14.000, 0.000) -- (15.000, 1.000);

\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\draw[DPoint] (15.000, 1.000) circle;

\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path,Blue] (5.000, 3.000) -- (6.000, 4.000);

\draw[Path,Blue] (6.000, 4.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 3.000) circle;
\draw[DPoint,Blue] (6.000, 4.000) circle;

\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[StrongPath,Red] (10.000, 2.000) -- (11.000, 1.000);
\draw[DPoint,Red] (10.000, 2.000) circle;
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[DPoint,Red] (11.000, 1.000) circle;
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 0.000);
\draw[Path] (14.000, 0.000) -- (15.000, 1.000);

\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\draw[DPoint] (15.000, 1.000) circle;

\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}


==> figures/tree-right-rotation.tex <==
\scalebox{0.6}{
  \begin{tikzpicture}[baseline=0.3cm]
    \node(TX1) at (-3,0){x};
    \node(TY1) at (-2,1){y};
    \node(TA1) at (-3.5,-1){A};
    \node(TB1) at (-2.5,-1){B};
    \node(TC1) at (-1,0){C};
    \node(to) at (0,0){$\to$};
    \node(TX2) at (2,1){x};
    \node(TY2) at (3,0){y};
    \node(TA2) at (1,0){A};
    \node(TB2) at (2.5,-1){B};
    \node(TC2) at (3.5,-1){C};
    
    \draw (TA1) -- (TX1);
    \draw (TB1) -- (TX1);
    \draw (TC1) -- (TY1);
    \draw (TX1) -- (TY1);
    
    \draw (TA2) -- (TX2);
    \draw (TB2) -- (TY2);
    \draw (TC2) -- (TY2);
    \draw (TY2) -- (TX2);
  \end{tikzpicture}
}


==> figures/trees/T4-1.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%      /
%     /
%    /

	\begin{tikzpicture}
		\node(N1) at (0,-1.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-10.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-11.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%         \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N2.center) -- (N4.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-12.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./ \.
%        

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N1.center);
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-13.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%          ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N4.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-14.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%             \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-1.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-2.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./
%     \

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N1.center) -- (N3.center);
		\draw (N2.center) -- (N1.center);
	\end{tikzpicture}

==> figures/trees/T4-3.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./\.

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N4.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-4.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N3.center) -- (N1.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-5.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%        \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-6.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%     ./

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-7.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%       \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N1.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-8.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%        ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N2.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-9.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%           \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T6-ex1.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
% ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.750, -2.000){};
\node (N000000) at (0.250, -2.500){};
\draw[Point] (N000000) circle;
\draw (N00000.center) -- (N000000.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/trees/T6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
%    \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.250, -2.000){};
\node (N000001) at (0.750, -2.500){};
\draw[Point] (N000001) circle;
\draw (N00000.center) -- (N000001.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/trees/T6-ex3.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%   ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.750, -1.500){};
\node (N00000) at (0.250, -2.000){};
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/trees/T6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%      \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.250, -1.500){};
\node (N00001) at (0.750, -2.000){};
\draw[Point] (N00001) circle;
\draw (N0000.center) -- (N00001.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/trees/T6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%     ./

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.750, -1.000){};
\node (N0000) at (0.250, -1.500){};
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/trees/T6-ex6.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%        \.

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}
